Red-Teaming the Agentic Red-Team

The use of agentic systems to perform offensive security operations has moved from a theoretical possibility to a commoditized capability. However, while the community has focused on creating more and more capable agents, less attention has been allocated to assessing the security of those systems. In this work, we present the first in-depth security analysis of the most widely used agentic systems for offensive security operations. We show that most of these tools share common design flaws that enable an active adversary to exfiltrate API keys, establish persistent footholds, and fully compromise the operator's machine, even when the agent operates inside a sandboxed container. To support our analysis, we introduce a full cyber kill chain for such agentic systems, capturing the progression from initial LLM manipulation to lateral movement, persistence, guardrail bypass, and sandbox escape. Building on our security analysis, we derive a robust architecture for agentic offensive-security tools and propose actionable, broadly applicable design principles that mitigate the disclosed attack paths at the architectural level.

==> schemes/basic_arch.tex <==
\begin{figure}

\centering

\resizebox{.9\columnwidth}{!}{

\begin{tikzpicture}[
    font=\small,
    node distance=1.0cm and 1.4cm,
    box/.style={draw, rounded corners, align=center, minimum width=3.2cm, minimum height=1cm},
    micro/.style={draw, rounded corners, align=center, minimum width=2.2cm, minimum height=0.7cm, font=\scriptsize},
    arrow/.style={-{Stealth[length=2mm]}, thick},
    darrow/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, thick}
]


% ---------------- ORCHESTRATOR COMPONENTS ----------------
\node[micro] (llm) {Agentic harness};

\node[micro, dotted, below=of llm, yshift=0.9cm] (db) {Skills / DB / Memory / Orch. tools};

\node[below=of db, yshift=0.9cm, draw=black] (guard) {\scriptsize{guardrails}};

\node[draw, rounded corners,
      fit=(llm) (guard),
      inner sep=0cm, inner xsep=0.8cm] (orchbox) {};

\node at (orchbox.north) [above] {Orchestrator:};

% ---------------- WORKER ----------------
\node[box, below=of orchbox, minimum width=2.8cm, minimum height=1cm] (worker)
{
Worker\\
{\scriptsize (bash execution runtime)}
};



% ---------------- HOST ----------------
\node[draw, dashed, rounded corners,
      fit=(orchbox) (worker),
      inner xsep=0.7cm, yshift=0.15cm, inner ysep=0.3cm,] (host) {};
\node at (host.north) [above] {$\umachine$};

% ---------------- FLOWS ----------------



% tool call execution loop
\draw[arrow] (orchbox.south) -- node[right, font=\scriptsize, align=center]
{tool call\\(bash cmd)} (worker);

% ---------------- TARGET ----------------
\node[box, right=2cm of worker, minimum width=1cm, draw=red, fill=white] (target) {$\target$\\(attacker)};

% worker target interaction
\draw[darrow, dashed, red] (worker) -- node[above, font=\scriptsize]
{network} (target);

\node[box, right=of llm, xshift=-.3cm, yshift=-0.5cm, fill=white, minimum width=1cm] (frontend) {UI};

\node[box, right=of frontend, xshift=-.9cm, fill=white, minimum width=1cm, draw=green] (user) {$\user$\\(victim)};
\draw[arrow] (frontend) -- (orchbox);
\draw[arrow] (user) -- (frontend);




\end{tikzpicture}
}

\caption{Abstraction of the architecture of a \agentname, and the parties involved in the threat model.}
\label{fig:basic_arch}

\end{figure}

==> schemes/honeypot_scheme.tex <==
\begin{figure}[t]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small},
    box/.style={draw, rounded corners=3pt, align=center, inner sep=6pt},
    flow/.style={->, thick, font=\scriptsize},
]

  %% colour palette (matches pwc_oob_figure.tex)
  \colorlet{agentcol}{blue!12}
  \colorlet{targetcol}{gray!12}
  \colorlet{payloadcol}{orange!20}
  \colorlet{rcecol}{red!18}

  %% ── Agent (worker on host uM) ─────────────────────────────────────────────
  \node[box, fill=agentcol, text width=2.7cm] (agent)
    {\textbf{\textit{agentic-red-team}}\\ $\agent$'s worker };

  %% ── Target T (adversary-controlled honeypot) ──────────────────────────────
  \node[box, fill=targetcol, text width=3.2cm, right=4.6cm of agent] (target)
    {\textbf{honeypot $\target$}\\[1pt]
     {\footnotesize adversary-controlled}};

  %% staged payload sitting inside / under the target
  \node[box, fill=payloadcol, below=0.35cm of target, text width=3.2cm,
        font=\scriptsize] (payload)
    {\textbf{staged payload}\\
     \eg \texttt{pwcrypt} (binary)\,+\,\texttt{.pwc}\\
     \emph{``critical artifact''}};
  \draw[gray, dashed] (target.south) -- (payload.north);

  %% ── Adversary ─────────────────────────────────────────────────────────────
  \node[box, fill=rcecol, above=0.9cm of target, text width=2.6cm] (adv)
    {\textbf{adversary $\adv$}\\[1pt]{\footnotesize controls $\target$}};
  \draw[gray, dashed] (adv.south) -- (target.north);

  %% ── local execution on the agent's machine ────────────────────────────────
  \node[box, fill=rcecol, below=2.1cm of agent, text width=2.9cm, font=\scriptsize]
        (exec)
    {\textbf{execute locally}\\
     triggers hidden\\functionality\\(self-planted vuln.)};

  %% ── Flow arrows ────────────────────────────────────────────────────────────
  % 1. engage / recon
  \draw[flow] (agent.north east) to[bend left=12]
    node[above, midway] {\textbf{1.} engage / recon} (target.north west);

  % 2. download payload (gate 1)
  \draw[flow] (payload.west) to[bend left=12]
    node[below, midway, yshift=1cm, xshift=.8cm, align=center] {\textbf{2.} download payload\\{\itshape(gate 1: download?)}}
    (agent.east);

  % 3. execute & inspect (gate 2)
  \draw[flow, red!65!black] (agent.south) --
    node[right=3pt, midway, align=left] {\textbf{3.} execute \& inspect\\{\itshape(gate 2: execute?)}}
    (exec.north);

  % 4. reverse shell / RCE back to adversary
  \draw[flow, red!65!black, dashed] (agent.north) to[bend left=18]
    node[above, midway, align=center, yshift=5pt, xshift=.5cm] {\textbf{4.} \textbf{RCE}}
    (adv.west);

\end{tikzpicture}
}
\caption{The attacker stages a malicious payload on an
  adversary-controlled honeypot, presenting it as a critical artifact. Without any explicit prompt injection, the \agentname
  engages the honeypot~\textbf{(1)}, downloads the staged payload onto its own machine~$\umachine$
  \textbf{(2)}, and executes it after inspection~\textbf{(3)}. Execution triggers a
  self-planted vulnerability that grants the adversary remote code execution on the
  worker.}
\label{fig:agent-phishing}
\end{figure}


==> schemes/kill_chain.tex <==
\begin{figure*}[t]
	
	\centering

\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}[
      node distance=0.9cm and 1.4cm,
      %
      stage/.style={           % kill-chain stages
          rectangle, rounded corners=2pt,
          draw=black!80, fill=white, line width=0.6pt,
          minimum width=2.5cm, minimum height=1.0cm,
          align=center, font=\small
      },
      terminal/.style={        % terminal stage
          rectangle, rounded corners=2pt,
          draw=black, fill=black!12, line width=1.2pt,
          minimum width=2.5cm, minimum height=1.0cm,
          align=center, font=\small\bfseries
      },
      objective/.style={       % intermediate attacker objectives
          rectangle, rounded corners=2pt,
          draw=black!65, fill=black!6, line width=0.6pt,
          minimum width=3.0cm, minimum height=1.0cm,
          align=center, font=\small, densely dashed
      },
      arr/.style={-Stealth, semithick},
      darr/.style={-Stealth, dashed, black!55, thin},
  ]

  %% ── Main kill chain ──────────────────────────────────────────────────────────
  \node[stage]    (rce)  {\textbf{1.} Worker RCE};
  \node[stage,    right=of rce]  (priv) {\textbf{2.} Privilege\\Escalation};
  \node[stage,    right=of priv] (per)  {\textbf{3.} Persistence};
  \node[stage,    right=of per]  (sand) {\textbf{4.} Sandbox\\Escape};
  \node[terminal, right=of sand] (host) {\textbf{5.} Host\\Compromise};

  \draw[arr] (rce)  -- (priv);
  \draw[arr] (priv) -- (per);
  \draw[arr] (per)  -- (sand);
  \draw[arr] (sand) -- (host);

  %% ── No-sandbox shortcut (above the chain) ────────────────────────────────────
  \draw[darr]
      (rce.north) -- ++(0, 0.62)
      -- node[above, font=\scriptsize, midway] {\textit{no sandbox}}
         ($(host.north) + (0, 0.62)$)
      -- (host.north);
      
    \draw[darr]
      (rce.north) -- ++(0, 0.18)
      -- node[above, font=\scriptsize, midway] {\textit{flat architecture}}
         ($(per.north) + (0, 0.18)$)
      -- (per.north);


  %% ── Intermediate attacker objectives (below the chain) ──────────────────────
  \node[objective, below=.8cm of priv] (cred) {Secrets\\exfiltration};
  \node[objective, below=.8cm of per]  (weap) {Persistent \& Unbounded \\ Agent Weaponization};

  %% Persistence ──► Weaponization (vertical; necessary condition)
  \draw[darr] (per.south) -- (weap.north);

  %% Credential Theft: from RCE if co-located, from Priv.Esc if separated
  \draw[darr] (rce.south east)
      to[out=-30, in=160]
      node[above, font=\scriptsize, sloped, pos=0.4] {\textit{co-located}}
      (cred.north west);

  \draw[darr] (priv.south)
      -- node[right, font=\scriptsize, pos=0.5] {\textit{separated}}
      (cred.north);

  \end{tikzpicture}
  }
  
  \caption{Kill chain for \agentnames (first row), and intermediate adversarial objectives (second row).  Dotted lines represent skipping connections conditionally enabled by the target architecture.}
  \label{fig:kill_chain}
  
 \end{figure*}

==> schemes/priv_esc.tex <==
\begin{figure}
\centering
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small},
    box/.style={draw, rounded corners=3pt, align=center, inner sep=6pt},
    flow/.style={->, thick, font=\scriptsize},
]

  %% colour palette (matches the agent-phishing / pwc_oob figures)
  \colorlet{workercol}{red!14}      % worker is already compromised
  \colorlet{orchcol}{blue!12}
  \colorlet{mountcol}{orange!20}
  \colorlet{rcecol}{red!30}

  %% ── Worker (compromised, attacker has RCE from stage 1) ────────────────────
  \node[box, fill=workercol, text width=3.0cm] (worker)
    {\textbf{worker}\\[1pt]
     {\footnotesize \eg Kali container}\\[3pt]
     {\footnotesize\bfseries RCE (step 1) $\Rightarrow$}};

  %% ── Orchestrator (escalation target, compromised) ─────────────────────────
  \node[box, fill=rcecol, very thick, text width=3.3cm, right=3.2cm of worker] (orch)
    {\textbf{orchestrator}\\[1pt]
     {\footnotesize secrets, higher privilege...}\\[3pt]
     {\footnotesize\bfseries $\Rightarrow$ RCE (step 2)}};

  %% ── Vector 1: incomplete file-system isolation (top lane) ──────────────────
  \node[box, fill=mountcol, font=\scriptsize, text width=3.2cm,
        above=1.1cm of $(worker)!0.5!(orch)$] (mount)
    {\textbf{shared writable mount}\\
     bind mount / Docker volume};

  \draw[flow] (worker.north) to[bend left=15]
    node[above left, midway, align=center, font=\scriptsize, xshift=.4cm]
      {write malicious code\\{\itshape(\eg hook in \texttt{settings.json})}}
    (mount.west);

  \draw[flow, red!65!black] (mount.east) to[bend left=15]
    node[above right, midway, align=center, font=\scriptsize]
      {orchestrator loads\\\& executes it}
    (orch.north);

  \node[font=\scriptsize\bfseries] at ($(mount.north)+(0,0.35)$)
    {Vector 1: incomplete file-system isolation};

  %% ── Vector 2: weak network isolation (bottom lane) ─────────────────────────
  \draw[flow, red!65!black] (worker.south) to[bend right=12]
    node[below, midway, align=center, font=\scriptsize]
      {unauthenticated API over shared / host network\\$\rightarrow$ submit orchestrator-level commands}
    (orch.south);

  \node[font=\scriptsize\bfseries] at ($(worker.south)!0.5!(orch.south)+(0,-1.4)$)
    {Vector 2: weak network isolation};

\end{tikzpicture}
}
\caption{An attacker who
  already holds code execution on the worker (kill-chain step~1) escalates to the
  orchestrator through weak component separation. Vector~1 (incomplete file-system
  isolation): a writable bind mount or Docker volume shared between the two components lets
  the worker overwrite files the orchestrator relies on. Vector~2 (weak network isolation): a shared or host
  network lets the worker reach the orchestrator's unauthenticated API and submit
  orchestrator-level commands directly.}
\label{fig:priv-esc}
\end{figure}

==> schemes/pwc_oob_figure.tex <==
\begin{figure*}[t]
  \centering
  
  \resizebox{.7\textwidth}{!}{
  \begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small}
  ]
  
  %% colour palette
  \colorlet{safecol}{gray!10}
  \colorlet{writestartcol}{blue!15}
  \colorlet{corruptcol}{red!35}
  \colorlet{overflowcol}{orange!80!black}

  %% ── metadata_buffer (256 bytes, BSS) ────────────────────────────────────────

  \fill[safecol] (0,0)   rectangle (2.4,0.7);
  \draw          (0,0)   rectangle (2.4,0.7);
  \node[font=\scriptsize] at (1.2,0.35)  {\texttt{[0\,\ldots\,253]}};

  \fill[safecol] (2.4,0) rectangle (3.3,0.7);
  \draw          (2.4,0) rectangle (3.3,0.7);
  \node[font=\scriptsize] at (2.85,0.35) {\texttt{[254]}};

  \fill[writestartcol] (3.3,0) rectangle (4.2,0.7);   %% write starts here
  \draw                (3.3,0) rectangle (4.2,0.7);
  \node[font=\scriptsize] at (3.75,0.35) {\texttt{[255]}};

  %% ── BSS boundary ─────────────────────────────────────────────────────────────
  \draw[very thick, dashed, gray!55] (4.2,-0.85) -- (4.2,1.75);
  \node[font=\tiny, gray!70, rotate=90, anchor=south] at (4.2,1.75) {BSS boundary};

  %% ── integrity\_checks[8]  (struct { char *name; fn *fn } × 8) ────────────────

  %% slot 0 (nulled by overflow)
  \fill[safecol] (4.2,0)  rectangle (5.5,0.7);  \draw (4.2,0)  rectangle (5.5,0.7);
  \node[font=\scriptsize] at (4.85,0.35) {\texttt{[0].name}};
  \fill[safecol] (5.5,0)  rectangle (6.8,0.7);  \draw (5.5,0)  rectangle (6.8,0.7);
  \node[font=\scriptsize] at (6.15,0.35) {\texttt{[0].fn}};

  %% slot 1 (nulled by overflow)
  \fill[safecol] (6.8,0)  rectangle (8.1,0.7);  \draw (6.8,0)  rectangle (8.1,0.7);
  \node[font=\scriptsize] at (7.45,0.35) {\texttt{[1].name}};
  \fill[safecol] (8.1,0)  rectangle (9.4,0.7);  \draw (8.1,0)  rectangle (9.4,0.7);
  \node[font=\scriptsize] at (8.75,0.35) {\texttt{[1].fn}};

  %% slot 2 – name
  \fill[safecol]  (9.4,0)  rectangle (10.7,0.7); \draw (9.4,0)  rectangle (10.7,0.7);
  \node[font=\scriptsize] at (10.05,0.35) {\texttt{[2].name}};

  %% slot 2 – fn  (CORRUPTED)
  \fill[corruptcol] (10.7,0) rectangle (12.0,0.7);
  \draw[red!60!black, very thick] (10.7,0) rectangle (12.0,0.7);
  \node[font=\scriptsize\bfseries] at (11.35,0.35) {\texttt{sys@plt}};

  %% remainder
  \fill[safecol] (12.0,0) rectangle (12.7,0.7);  \draw (12.0,0) rectangle (12.7,0.7);
  \node[font=\scriptsize] at (12.35,0.35) {\ldots};

  %% ── labels above (braces) ────────────────────────────────────────────────────
  \draw[decorate, decoration={brace, amplitude=5pt}]
    (0,0.85) -- (4.2,0.85)
    node[midway, above=5pt, font=\scriptsize\ttfamily] {metadata\_buffer[256]};

  \draw[decorate, decoration={brace, amplitude=5pt}]
    (4.2,0.85) -- (12.7,0.85)
    node[midway, above=5pt, font=\scriptsize\ttfamily] {integrity\_checks[8]};

  %% ── memcpy span (overflow) ───────────────────────────────────────────────────
  \draw[overflowcol, thick] (3.3,-0.15) -- (3.3,-0.55);   %% tick at start
  \draw[overflowcol, thick] (12.0,-0.15) -- (12.0,-0.55); %% tick at end
  \draw[overflowcol, thick, <->] (3.3,-0.55) -- (12.0,-0.55)
    node[midway, below=3pt, font=\scriptsize, overflowcol]
    {\texttt{memcpy(metadata\_buffer\,+\,255,\;value,\;49)}\quad 48 bytes past buffer end};

  %% annotation: where the write starts
  \draw[blue!55!black, ->] (3.75,-1.15) -- (3.75,0)
    node[pos=0, below, font=\scriptsize, blue!55!black]
    {\texttt{subtype\,=\,255}};

  %% ── bounds-check callout ─────────────────────────────────────────────────────
  \node[draw, rounded corners=3pt, fill=yellow!8, align=left,
        font=\scriptsize, text width=4.7cm, inner sep=6pt] at (2.0,-2.55) {
    \textbf{\texttt{extension\_lengths\_ok()}}\\[4pt]
    \textcolor{green!45!black}{$\checkmark$}\enspace
        \texttt{value\_len $\leq$ META\_BUF\_SIZE}\\[1pt]
    \textcolor{green!45!black}{$\checkmark$}\enspace
        \texttt{subtype < META\_BUF\_SIZE}\\[1pt]
    \textcolor{red!65!black}{$\times$}\enspace
        \texttt{subtype + value\_len $\leq$ META\_BUF\_SIZE}\\[2pt]
    \hspace{9pt}{\color{red!65!black}\textit{never checked — the missing invariant}}
  };

  %% ── trigger flow ─────────────────────────────────────────────────────────────
  \node[draw, rounded corners=3pt, fill=orange!10,
        font=\scriptsize, inner sep=5pt] (trig) at (11.35,-1.55)
    {\texttt{pwc\_integrity\_check(version\,=\,2,\;params)}};

  \draw[->, thick] (trig.north) -- (11.35,0)
    node[midway, right, font=\scriptsize, xshift=0.7cm, yshift=0.2cm] {dereferences \texttt{[2].fn}};

  \node[draw, rounded corners=3pt, fill=red!15,
        font=\scriptsize, inner sep=5pt] (rce) at (11.35,-2.85)
    {\texttt{system("iter=200000;\,\textit{<cmd>}")}\enspace$\Rightarrow$\enspace\textbf{RCE}};

  \draw[->, thick, red!65!black] (trig.south) -- (rce.north)
    node[midway, right, font=\scriptsize]
    {\texttt{fn} overwritten to \texttt{system@plt}};

  \end{tikzpicture}
 }
  \caption{Out-of-bounds write in \texttt{pwcrypt}. A missing combined bounds check
    allows a crafted vault's metadata extension record to overflow
    \texttt{metadata\_buffer} and overwrite the adjacent function-pointer table.
    When the parser subsequently invokes the per-version integrity hook, the
    corrupted pointer redirects execution to \texttt{system}, which receives the
    attacker-controlled KDF parameter string as its argument.}
  \label{fig:pwcrypt-oob}
  \end{figure*}

==> schemes/secure_arch.tex <==
\begin{figure*}[hbt]
\centering
\resizebox{1\textwidth}{!}{
  \begin{tikzpicture}[
    >=Latex,
    thick,
    every node/.style={},
    box/.style={draw,inner sep=4pt},
    block/.style={draw,thick,rounded corners=6pt},
    edgeNum/.style={
        circle,
        draw,
        fill=white,
        inner sep=1pt,
        minimum size=4mm,
        font=\scriptsize
    }
]

%--------------------------------------------------
% MAIN BLOCKS
%--------------------------------------------------

\node[block,minimum width=4.8cm,minimum height=2.4cm]
(priv) at (0,0)
{
\begin{tabular}{c}
\textbf{\large Scoped, Priv. Worker}\\[3pt]
(NET\_ADMIN, NET\_RAW)
\end{tabular}
};

\node[box, fill=white] (apis) at (0,1.2)
{Task-specific APIs};

\node[block,minimum width=3.4cm,minimum height=3cm, draw=red]
(worker) at (7,0) {};
\node at (7,0.8) {\textbf{\large Unpr. Worker}};
\node[box, draw=red] (wfs) at (7,-0.75) {file system};

%--------------------------------------------------
% ORCHESTRATOR
%--------------------------------------------------

\node[block,minimum width=6.8cm,minimum height=5cm]
(orch) at (15,0) {};
\node[below of=orch, yshift=3cm] (orchl) {\textbf{\large Orchestrator}};

\node[box,minimum width=1.5cm, below of=orchl, yshift=-.3cm, minimum height=1.5cm] (loop) {Agentic Loop};

\node[box, rotate=90, fill=white] (gate)   at (11.5,-0.75)  {Human gate};
\node[box, below of=loop, yshift=-.45cm] (skills) {Skills};
\node[box,minimum width=1.5cm, right of=loop, xshift=1.3cm, draw=red] (mem) {Memory};

\node[box, right of=gate, xshift=-1.5cm] (ofs)    at (13.5,-0.75) {file system};

\node[box, dotted, below of=skills] (secrets) {\textbf{Secrets:} \texttt{LLM API keys, etc}};

%--------------------------------------------------
% EGRESS PROXY / UI
%--------------------------------------------------

\node[block,minimum width=4cm,minimum height=1.4cm]
(proxy) at (7,-4.2) {\textbf{\large Egress proxy}};

\node[box] (ui) at (23,0) {\textbf{UI}};

%--------------------------------------------------
% ORCHESTRATOR INTERNALS
%--------------------------------------------------

\draw[<-] (ofs)  -- (gate);
\draw[->] (ofs.east)  -- (skills.west);
\draw[->] (skills.north) -- (loop.south);
\draw[->, draw=red] (loop.east) -- (mem.west);

%--------------------------------------------------
% 1 TOP FLOW + 2
%--------------------------------------------------

\node at (7.5,3.45)
{\large \texttt{ \textbf{run\_nmap}(host=x.x.x.x, agg\_level=2, os\_detection=True, \dots)} };

\draw (0,3) -- node[edgeNum] {1} (15,3);
\draw[->] (15,3) -- (15,2.5);
\draw[->] (0,3) -- node[edgeNum] {2} (apis.north);


%--------------------------------------------------
% 3  bash
%--------------------------------------------------

\draw[<-, draw=red]
(8.7,1.05) --
node[above] {bash cmd}
node[edgeNum, yshift=+0.6cm] {3}
(11.6,1.05);

\draw[->, draw=red]
(8.7,.46) --
node[above, xshift=-1.3cm] {stdout/stderr}
node[edgeNum, yshift=-0.3cm, xshift=-1.3cm] {6}
(13.95,.46);
%--------------------------------------------------
% 4  worker file system -> artifacts
%--------------------------------------------------

\draw[->, draw=red]
(wfs.east) --
node[edgeNum,pos=.62] {4}
(gate.north);

%--------------------------------------------------
% 5  worker -> proxy
%--------------------------------------------------

\draw[->, draw=red]
(worker.south) --
node[edgeNum] {5}
(proxy.north);


%--------------------------------------------------
% 7  set policy
%--------------------------------------------------

\draw[->]
(orch.south)
|-
node[edgeNum,pos=0] {7}
(proxy.east);

\node at (13,-4) {Set policy egress};

%--------------------------------------------------
% 8  orch <-> UI  (horizontal, to the right)
%--------------------------------------------------

\draw[<->]
(orch.east) --
(ui.west);

%--------------------------------------------------
% 9  proxy -> priv
%--------------------------------------------------

\draw[<-]
(proxy.west)
-| node[edgeNum,pos=.15] {9}
(priv.south);

%--------------------------------------------------
% 10 proxy -> internet  (down then right, crossing both boundaries)
%--------------------------------------------------

\draw[->]
(proxy.south)
|- node[edgeNum] {10}
(27,-5.5);

%--------------------------------------------------
% NETWORK BOUNDARIES  (vertical, on the right)
%--------------------------------------------------



\draw[dotted] (20.5,3) -- (20.5,-6);
\draw[dotted] (25.5,3) -- (25.5,-6);

\node[box] at (20.5,3.6) {Host network};
\node[box] at (25.5,3.6) {Internet};

\end{tikzpicture}

 }
  \caption{Representation of the proposed secure architecture for \agentnames. In red, components and paths that should be considered malicious  within the system.}
  \label{fig:secure_design}
\end{figure*}
